UltraEdit: Text-Guided Editing with Adaptive Coupling

Making substantial structural changes while preserving subject identity and surrounding content remains challenging in text-guided editing. We analyze this trade-off through two aspects of flow-based editing: the editing start time, and the source reference path with its associated target update. Through theoretical analysis and controlled experiments, we examine how these choices affect structural editing and source preservation, and how their effects differ across regions. These findings motivate UltraEdit, a training-free, inversion-free editor combining spatially adaptive coupling with source anchoring. Inside an attention-selected region, we initialize the source and target inputs as pure noise and use an SDE reference path with a matching posterior update. Outside, we start later and use fresh reference noise with Euler updates. On SPRITE, our benchmark of 491 mostly structural edits, UltraEdit achieves 78.0% edit success, compared with 50.1% for FlowEdit. It also achieves 53.05% video editing accuracy on FiVE-Bench, exceeding the results reported by the benchmark for other editors. Beyond images and video, we present that the same update rule enables audio, speech, and 3D editing without retraining.

==> fig/oneword.tex <==
\begin{figure*}[t]
\centering
\includegraphics[width=\textwidth]{fig/oneword_img.jpg}
\caption{\textbf{A one-word edit.}
\method swaps ``ULTIMATE''$\to$``ULTRAEDIT'' in the sign's typeface and keeps the facade.
Below each output: a close-up of the sign, the difference map, $|\Xtar-\Xsrc|$, the word read by Qwen2.5-VL-32B. Settings: FLUX.1-dev.}
\label{fig:oneword}
\end{figure*}


==> fig/qual_video.tex <==
\begin{figure*}[t]
\centering
\includegraphics[width=\textwidth]{fig/qual_video_img.pdf}
\caption{\textbf{Qualitative comparison on images and video.}
\textbf{Left}: \method successfully completes diverse edits and preserves the unedited content well, whereas the baselines fail most of them or alter other content.
\textbf{Right}: On video, \method changes the subject's motion or identity while keeping the scene, but Wan-Edit leaves the source largely unchanged or distorts it.
More in Supp.~\ref{supp:teaser-cmp},~\ref{supp:qual-nre}, and~\ref{supp:video-more}.}
\label{fig:qual}\label{fig:video}
\end{figure*}

